DALE: Generative Data Augmentation for Low-Resource Legal NLP

We present DALE, a novel and effective generative Data Augmentation framework for low-resource LEgal NLP. DALE addresses the challenges existing frameworks pose in generating effective data augmentations of legal documents - legal language, with its specialized vocabulary and complex semantics, morphology, and syntax, does not benefit from data augmentations that merely rephrase the source sentence. To address this, DALE, built on an Encoder-Decoder Language Model, is pre-trained on a novel unsupervised text denoising objective based on selective masking - our masking strategy exploits the domain-specific language characteristics of templatized legal documents to mask collocated spans of text. Denoising these spans helps DALE acquire knowledge about legal concepts, principles, and language usage. Consequently, it develops the ability to generate coherent and diverse augmentations with novel contexts. Finally, DALE performs conditional generation to generate synthetic augmentations for low-resource Legal NLP tasks. We demonstrate the effectiveness of DALE on 13 datasets spanning 6 tasks and 4 low-resource settings. DALE outperforms all our baselines, including LLMs, qualitatively and quantitatively, with improvements of 1%-50%.

==> (inline-0) <==
\begin{tabular}{l|llll||llll||llll||llll||llll}
\toprule \midrule
\#Gold        & 100 & 200   & 500   & 1000  & 100                        & 200    & 500    & 1000  & 100                  & 200    & 500    & 1000  & 100 & 200    & 500    & 1000 & 100 & 200    & 500    & 1000 \\ \hline
\textbf{Dataset} & \multicolumn{4}{c||}{\textbf{OTS-TOPICS}}                  & \multicolumn{4}{c||}{\textbf{EUR-LEX}}                          & \multicolumn{4}{c||}{\textbf{ECtHR-A}}                   & \multicolumn{4}{c||}{\textbf{ECtHR-B}}    & \multicolumn{4}{c}{\textbf{UNFAIR-ToS}}                   \\ \midrule \midrule
Gold-only                                                       & 0.10                                                                   & 11.47                                                                  & 51.16                                                                  & 53.87                                                                  & 8.68                                                                   & 4.30                                                                   & 10.32                                                                  & 42.26                                                                  & 25.26                                                                  & 27.30                                                                  & 17.14                                                                  & 31.52                                                                  & 37.69                                                                  & 47.47                                                                  & 44.89                                                                  & 50.98 & 0.10                        & 33.88                       & 70.02                       & 76.21                       \\
EDA                                                             & 9.72                                                                   & 38.43                                                                  & 37.56                                                                  & 46.99                                                                  & 12.11                                                                  & 22.93                                                                  & 49.26                                                                  & 51.54                                                                  & 10.10                                                                  & 35.64                                                                  & 41.91                                                                  & 49.67                                                                  & 43.01                                                                  & 48.70                                                                  & 56.32                                                                  & 59.40  & 13.93                       & 26.31                       & 72.15                       & 78.14 \\
Legal-EDA                                                       & 10.10                                                                  & 39.15                                                                  & 40.40                                                                  & 50.48                                                                  & \underline{12.45}                                     & 23.61                                                                  & 51.24                                                                  & 53.27                                                                  & 12.24                                                                  & \underline{36.75}                                     & \underline{43.89}                                     & \underline{52.93}                                     & 43.86                                                                  & \underline{54.72}                                     & \underline{57.71}                                     & \underline{61.53} & 15.86                       & 27.54                       & {\ul 72.98}                 & {\ul 78.69} \\
SSMBA                                                           & 10.41                                                                  & 15.28                                                                  & 47.31                                                                  & 52.63                                                                  & 4.10                                                                   & 21.32                                                                  & 45.67                                                                  & 48.70                                                                  & 7.55                                                                   & 18.10                                                                  & 34.39                                                                  & 37.58                                                                  & 35.32                                                                  & 45.43                                                                  & 48.08                                                                  & 52.65  & 6.53                        & 18.21                       & 63.96                       & 68.59   \\
AEDA                                                            & 14.06                                                                  & 52.63                                                                  & 60.29                                                                  & \underline{72.32}                                     & 3.07                                                                   & 33.33                                                                  & 50.33                                                                  & 52.21                                                                  & 28.12                                                                  & 30.94                                                                  & 32.29                                                                  & 45.48                                                                  & 39.15                                                                  & 50.85                                                                  & 50.48                                                                  & 51.26             & 8.08                        & {\ul 52.34}                 & 70.48                       & 73.67 \\
SMERTI                                                          & 3.41                                                                   & 17.90                                                                  & 57.26                                                                  & 60.54                                                                  & 6.62                                                                   & 27.86                                                                  & 44.45                                                                  & 47.68                                                                  & 28.51                                                                  & 22.61                                                                  & 23.43                                                                  & 38.59                                                                  & 38.43                                                                  & 51.02                                                                  & 52.07                                                                  & 53.71  & {\ul 20.46}                 & 47.31                       & 59.38                       & 69.27 \\
BackTrans                                                       & 8.26                                                                   & 37.44                                                                  & 47.47                                                                  & 50.85                                                                  & 5.03                                                                   & 19.63                                                                  & 37.86                                                                  & 42.65                                                                  & 14.73                                                                  & 17.37                                                                  & 35.36                                                                  & 39.41                                                                  & 37.61                                                                  & 49.88                                                                  & 50.77                                                                  & 52.83  & 12.84                       & 39.28                       & 46.51                       & 62.64   \\
C-MLM                                                           & 3.85                                                                   & 17.95                                                                  & 58.54                                                                  & 61.45                                                                  & 7.17                                                                   & 28.21                                                                  & 45.04                                                                  & 47.85                                                                  & 27.95                                                                  & 23.24                                                                  & 23.89                                                                  & 39.23                                                                  & 39.46                                                                  & 52.17                                                                  & 53.26                                                                  & 54.68  & 20.42                                & 48.52                                & 59.87                                & 69.62 \\
GENIUS                                                          & 25.58                                                                  & \underline{54.31}                                     & \underline{63.71}                                     & 67.29                                                                  & 5.79                                                                   & 34.03                                                                  & 53.19                                                                  & \underline{57.95}                                     & \underline{28.68}                                     & 28.66                                                                  & 36.38                                                                  & 43.67                                                                  & 40.40                                                                  & 44.03                                                                  & 50.54                                                                  & 54.29 & 11.20                       & 47.18                       & 67.71                       & 75.79\\
ChatGPT                                                         & 23.42                                                                  & 53.31                                                                  & 62.17                                                                  & 65.87                                                                  & 5.52                                                                   & 33.22                                                                  & 52.21                                                                  & 56.45                                                                  & 27.52                                                                  & 27.89                                                                  & 34.03                                                                  & 41.83                                                                  & 39.61                                                                  & 43.12                                                                  & 49.76                                                                  & 53.87  & 10.78                       & 44.62                       & 65.87                       & 72.91 \\
Falcon                                                          & 12.36                                                                  & 37.84                                                                  & 48.66                                                                  & 51.74                                                                  & 5.11                                                                   & 22.02                                                                  & 46.19                                                                  & 49.03                                                                  & 17.68                                                                  & 20.39                                                                  & 35.81                                                                  & 38.62                                                                  & 36.12                                                                  & 46.53                                                                  & 47.27                                                                  & 53.85 & 5.44                        & 16.10                       & 62.82                       & 67.51  \\ \hdashline
DALE-BART                                                       & {\ul 25.77}                                                            & 54.01                                                                  & 58.29                                                                  & 68.04                                                                  & 12.32                                                                  & {\ul 34.39}                                                            & {\ul 53.65}                                                            & 56.27                                                                  & 23.01                                                                  & 35.68                                                                  & 40.13                                                                  & 52.47                                                                  & {\ul 43.91}                                                            & 52.76                                                                  & 54.58                                                                  & 60.24  & 18.43                       & 46.60                       & 68.21                       & 75.04   \\
DALE-pt                                                         & 24.58                                                                  & 52.17                                                                  & 58.18                                                                  & 69.97                                                                  & 11.50                                                                  & 29.51                                                                  & 51.63                                                                  & 53.12                                                                  & 24.19                                                                  & 33.87                                                                  & 40.87                                                                  & 48.85                                                                  & 42.97                                                                  & 51.67                                                                  & 51.63                                                                  & 59.23  & 18.54                       & 47.59                       & 63.21                       & 73.56  \\
DALE-ft                                                         & 24.63                                                                  & 53.22                                                                  & 59.64                                                                  & 70.15                                                                  & 11.61                                                                  & 33.54                                                                  & 52.38                                                                  & 57.62                                                                  & 24.21                                                                  & 34.76                                                                  & 41.78                                                                  & 51.65                                                                  & 43.33                                                                  & 53.74                                                                  & 55.12                                                                  & 60.95 & 19.11                       & 48.71                       & 67.42                       & 74.86  \\
\textbf{DALE} \textit{(ours)}       & \cellcolor{magenta!20}\textbf{33.91}        & \cellcolor{magenta!20}\textbf{61.23}        & \cellcolor{magenta!20}\textbf{71.56}        & \cellcolor{magenta!20}\textbf{73.24}         & \cellcolor{magenta!20}\textbf{13.50}        & \cellcolor{magenta!20}\textbf{37.93}        & \cellcolor{magenta!20}\textbf{55.99}        & \cellcolor{magenta!20}\textbf{59.45}         & \cellcolor{magenta!20}\textbf{29.43} & \cellcolor{magenta!20}\textbf{37.57}        & \cellcolor{magenta!20}\textbf{44.38}        & \cellcolor{magenta!20}\textbf{55.72}         & \cellcolor{magenta!20}\textbf{46.72}        & \cellcolor{magenta!20}\textbf{56.13}        & \cellcolor{magenta!20}\textbf{59.18}        & \cellcolor{magenta!20}\textbf{64.01} & \cellcolor{magenta!20}\textbf{22.32} & \cellcolor{magenta!20}\textbf{54.62} & \cellcolor{magenta!20}\textbf{74.84} & \cellcolor{magenta!20}\textbf{82.98}  \\\midrule
\end{tabular}
\begin{tabular}{l|llll||llll||llll||llll}
\toprule \midrule
\#Gold        & 100 & 200   & 500   & 1000  & 100                        & 200    & 500    & 1000  & 100                  & 200    & 500    & 1000  & 100 & 200    & 500    & 1000  \\ \hline
& \multicolumn{4}{c||}{\textbf{LEDGAR}}                      & \multicolumn{4}{c||}{\textbf{ILDC}}                             & \multicolumn{4}{c||}{\textbf{SCOTUS}}                     & \multicolumn{4}{c}{\textbf{OTS}}                           \\ \midrule \midrule
Gold-only                                                       & 22.65                                                                  & 61.39                                                                  & 71.43                                                                  & 75.13                                                                  & 51.48                                                                  & 54.24                                                                  & 55.83                                                                  & 58.03                                                                  & 63.69                                                                  & 65.93                                                                  & 70.75                                                                  & 75.92                                                                  & 66.72                                                                  & 68.59                                                                  & 70.21                                                                  & 72.54                                                                  \\
EDA                                                             & 42.65                                                                  & 59.31                                                                  & 72.34                                                                  & 75.76                                                                  & 49.76                                                                  & 49.83                                                                  & 59.32                                                                  & 61.72                                                                  & 53.00                                                                  & 61.57                                                                  & 72.51                                                                  & 73.29                                                                  & 68.93                                                                  & 69.66                                                                  & 72.13                                                                  & 73.28                                                                  \\
Legal-EDA                                                       & \underline{53.00}                                     & 60.57                                                                  & \underline{73.28}                                     & \underline{76.72}                                     & 52.15                                                                  & 52.23                                                                  & {\ul 60.38}                                                            & 62.27                                                                  & 55.21                                                                  & 61.39                                                                  & \underline{73.69}                                     & 75.57                                                                  & 69.51                                                                  & {\ul 71.67}                                                            & 76.31                                                                  & 79.72                                                                  \\
SSMBA                                                           & 47.86                                                                  & 60.34                                                                  & 70.06                                                                  & 74.21                                                                  & 47.62                                                                  & 50.21                                                                  & 58.53                                                                  & 60.12                                                                  & 43.00                                                                  & 60.57                                                                  & 72.51                                                                  & \underline{76.26}                                     & 60.12                                                                  & 70.17                                                                  & 75.47                                                                  & 76.04                                                                  \\
AEDA                                                            & 46.99                                                                  & 58.06                                                                  & 71.01                                                                  & 75.35                                                                  & 48.93                                                                  & 49.62                                                                  & 56.36                                                                  & 59.05                                                                  & 62.15                                                                  & 62.65                                                                  & 71.24                                                                  & 73.55                                                                  & 61.29                                                                  & 67.08                                                                  & 74.26                                                                  & {\ul 81.26}                                                            \\
SMERTI                                                          & 33.23                                                                  & 60.65                                                                  & 62.24                                                                  & 67.25                                                                  & 42.34                                                                  & 44.82                                                                  & 51.27                                                                  & 58.73                                                                  & \underline{63.78}                                     & \underline{66.71}                                     & 70.92                                                                  & 71.57                                                                  & 66.99                                                                  & 68.72                                                                  & 76.58                                                                  & 80.58                                                                  \\
BackTrans                                                       & 51.23                                                                  & 58.96                                                                  & 63.84                                                                  & 69.04                                                                  & 40.72                                                                  & 41.33                                                                  & 59.18                                                                  & 62.01                                                                  & 42.01                                                                  & 45.63                                                                  & 57.22                                                                  & 67.56                                                                  & 59.69                                                                  & 65.81                                                                  & 66.23                                                                  & 71.53                                                                  \\
C-MLM                                                           & 34.12                                                                  & 60.95                                                                  & 63.11                                                                  & 68.15                                                                  & 43.18                                                                  & 45.65                                                                  & 52.01                                                                  & 58.98                                                                  & 61.56                                                                  & 65.54                                                                  & 71.25                                                                  & 71.95                                                                  & 67.05                                                                  & 68.97                                                                  & {\ul 77.52}                                                            & 79.62                                                                  \\
GENIUS                                                          & 48.76                                                                  & {\ul 62.14}                                                            & 71.17                                                                  & 74.48                                                                  & 51.35                                                                  & \underline{54.26}                                     & 53.39                                                                  & 52.14                                                                  & 59.42                                                                  & 61.71                                                                  & 63.14                                                                  & 70.28                                                                  & 66.71                                                                  & 68.65                                                                  & 76.20                                                                  & 79.73                                                                  \\
GPT3-Mix                                                        & 30.37                                                                  & 58.74                                                                  & 61.62                                                                  & 66.44                                                                  & 41.87                                                                  & 43.73                                                                  & 50.45                                                                  & 57.52                                                                  & 63.42                                                                  & 65.82                                                                  & 70.87                                                                  & 71.03                                                                  & 66.73                                                                  & 67.53                                                                  & 77.07                                                                  & 79.21                                                                  \\
PromDA                                                          & 45.76                                                                  & 51.24                                                                  & 65.40                                                                  & 68.27                                                                  & 41.30                                                                  & 43.08                                                                  & 49.21                                                                  & 51.27                                                                  & 44.59                                                                  & 53.86                                                                  & 59.72                                                                  & 61.58                                                                  & 63.72                                                                  & 65.73                                                                  & 70.38                                                                  & 73.28                                                                  \\
ChatGPT                                                         & 46.87                                                                  & 61.18                                                                  & 70.41                                                                  & 73.92                                                                  & 50.74                                                                  & 52.93                                                                  & 52.34                                                                  & 51.21                                                                  & 58.69                                                                  & 60.56                                                                  & 62.81                                                                  & 69.40                                                                  & 65.01                                                                  & 67.88                                                                  & 75.32                                                                  & 78.19                                                                  \\
Falcon                                                          & 43.07                                                                  & 58.32                                                                  & 68.48                                                                  & 73.62                                                                  & 46.29                                                                  & 48.27                                                                  & 57.83                                                                  & 58.03                                                                  & 42.11                                                                  & 59.83                                                                  & 60.32                                                                  & 70.54                                                                  & 59.19                                                                  & 66.25                                                                  & 73.17                                                                  & 75.08                                                                  \\ \hdashline
DALE-BART                                                       & 50.95                                                                  & 57.90                                                                  & 64.28                                                                  & 70.87                                                                  & {\ul 52.26}                                                            & 51.54                                                                  & 54.31                                                                  & \underline{62.68}                                     & 60.01                                                                  & 65.27                                                                  & 62.02                                                                  & 72.13                                                                  & 69.12                                                                  & 70.89                                                                  & 71.99                                                                  & 77.97                                                                  \\
DALE-pt                                                         & 48.26                                                                  & 55.39                                                                  & 65.27                                                                  & 67.94                                                                  & 52.02                                                                  & 51.87                                                                  & 57.26                                                                  & 58.51                                                                  & 59.61                                                                  & 63.25                                                                  & 66.72                                                                  & 68.85                                                                  & \underline{69.93}                                     & 70.21                                                                  & 73.68                                                                  & 75.89                                                                  \\
DALE-ft                                                         & 52.01                                                                  & 58.67                                                                  & 68.38                                                                  & 72.24                                                                  & 52.14                                                                  & 53.88                                                                  & 58.15                                                                  & 61.92                                                                  & 59.70                                                                  & 64.62                                                                  & 65.46                                                                  & 72.41                                                                  & 68.85                                                                  & \underline{70.91}                                     & 74.31                                                                  & 77.58                                                                  \\
\textbf{DALE} \textit{(ours)}& \cellcolor{magenta!20}\textbf{55.13}        & \cellcolor{magenta!20}\textbf{63.76}        & \cellcolor{magenta!20}\textbf{74.89}        & \cellcolor{magenta!20}\textbf{78.36}         & \cellcolor{magenta!20}\textbf{54.47}        & \cellcolor{magenta!20}\textbf{55.95}        & \cellcolor{magenta!20}\textbf{62.45}        & \cellcolor{magenta!20}\textbf{63.11}         & \cellcolor{magenta!20}\textbf{65.85}                     & \cellcolor{magenta!20}\textbf{67.86}        & \cellcolor{magenta!20}\textbf{74.89}        & \cellcolor{magenta!20}\textbf{78.96}         & \cellcolor{magenta!20}\textbf{71.64}        & \cellcolor{magenta!20}\textbf{72.89}        & \cellcolor{magenta!20}\textbf{77.74}        & \cellcolor{magenta!20}\textbf{83.75}         \\ 
 \bottomrule \bottomrule
\end{tabular}
